Neural disambiguation of lemma and part of speech in morphologically rich languages

We consider the problem of disambiguating the lemma and part of speech of ambiguous words in morphologically rich languages. We propose a method for disambiguating ambiguous words in context, using a large un-annotated corpus of text, and a morphological analyser -- with no manual disambiguation or data annotation. We assume that the morphological analyser produces multiple analyses for ambiguous words. The idea is to train recurrent neural networks on the output that the morphological analyser produces for unambiguous words. We present performance on POS and lemma disambiguation that reaches or surpasses the state of the art -- including supervised models -- using no manually annotated data. We evaluate the method on several morphologically rich languages.

==> network.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{csquotes}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Shape: Circle [id:dp2626910818955539] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (130,362) .. controls (130,348.19) and (141.19,337) .. (155,337) .. controls (168.81,337) and (180,348.19) .. (180,362) .. controls (180,375.81) and (168.81,387) .. (155,387) .. controls (141.19,387) and (130,375.81) .. (130,362) -- cycle ;
%Shape: Circle [id:dp2693239481003302] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (311,362) .. controls (311,348.19) and (322.19,337) .. (336,337) .. controls (349.81,337) and (361,348.19) .. (361,362) .. controls (361,375.81) and (349.81,387) .. (336,387) .. controls (322.19,387) and (311,375.81) .. (311,362) -- cycle ;
%Shape: Rectangle [id:dp6085580743886769] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (210,409) -- (280,409) -- (280,431) -- (210,431) -- cycle ;
%Shape: Rectangle [id:dp16006888340991088] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (121,409) -- (191,409) -- (191,431) -- (121,431) -- cycle ;
%Shape: Rectangle [id:dp5244054484719902] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (301,409) -- (371,409) -- (371,431) -- (301,431) -- cycle ;
%Shape: Rectangle [id:dp9807864703595346] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (301,295) -- (371,295) -- (371,317) -- (301,317) -- cycle ;
%Shape: Rectangle [id:dp7897473462322497] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (120,295) -- (190,295) -- (190,317) -- (120,317) -- cycle ;
%Shape: Rectangle [id:dp9090780556107045] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (212,247) -- (282,247) -- (282,269) -- (212,269) -- cycle ;
%Shape: Rectangle [id:dp526858660278759] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (282,247) -- (352,247) -- (352,269) -- (282,269) -- cycle ;
%Shape: Rectangle [id:dp8049960794045667] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (142,247) -- (212,247) -- (212,269) -- (142,269) -- cycle ;
%Shape: Circle [id:dp2548685731799909] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (221,202) .. controls (221,188.19) and (232.19,177) .. (246,177) .. controls (259.81,177) and (271,188.19) .. (271,202) .. controls (271,215.81) and (259.81,227) .. (246,227) .. controls (232.19,227) and (221,215.81) .. (221,202) -- cycle ;
%Flowchart: Summing Junction [id:dp6655238925993623] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (233,305.5) .. controls (233,299.15) and (238.42,294) .. (245.12,294) .. controls (251.81,294) and (257.23,299.15) .. (257.23,305.5) .. controls (257.23,311.85) and (251.81,317) .. (245.12,317) .. controls (238.42,317) and (233,311.85) .. (233,305.5) -- cycle ; \draw   (236.55,297.37) -- (253.68,313.63) ; \draw   (253.68,297.37) -- (236.55,313.63) ;
%Curve Lines [id:da36118781404777245] 
\draw    (133.5,377) .. controls (88.95,400.76) and (95.37,314.75) .. (137.22,347.96) ;
\draw [shift={(138.5,349)}, rotate = 219.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da9683069294390614] 
\draw    (357.5,377) .. controls (396.9,396.7) and (393.61,322.29) .. (358.14,344.9) ;
\draw [shift={(356.5,346)}, rotate = 324.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5584742541661945] 
\draw    (154.5,410) -- (154.96,389) ;
\draw [shift={(155,387)}, rotate = 451.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8786612021062583] 
\draw    (96,420) -- (137.99,383.32) ;
\draw [shift={(139.5,382)}, rotate = 498.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7559709907707144] 
\draw    (335.5,409) -- (335.86,389) ;
\draw [shift={(336,387)}, rotate = 453.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4710905897557529] 
\draw    (399.5,420) -- (353.08,384.22) ;
\draw [shift={(351.5,383)}, rotate = 397.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7029287764076317] 
\draw    (155,337) -- (155.45,320) ;
\draw [shift={(155.5,318)}, rotate = 451.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3341051981229579] 
\draw    (190.5,306) -- (231,305.52) ;
\draw [shift={(233,305.5)}, rotate = 539.3299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da16774425118305092] 
\draw    (299.5,306) -- (259.23,305.52) ;
\draw [shift={(257.23,305.5)}, rotate = 360.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da07190941367601145] 
\draw    (245.12,294) -- (245.47,270) ;
\draw [shift={(245.5,268)}, rotate = 450.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6975174530366437] 
\draw    (245.5,246) -- (245.95,228) ;
\draw [shift={(246,226)}, rotate = 451.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7847558551523646] 
\draw    (336,337) -- (336.45,318) ;
\draw [shift={(336.5,316)}, rotate = 451.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp28281695634189186] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.25 ] (210.5,133) -- (281.5,133) -- (281.5,155) -- (210.5,155) -- cycle ;
%Shape: Square [id:dp136489021818067] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (229,76) -- (261,76) -- (261,108) -- (229,108) -- cycle ;
%Straight Lines [id:da18907834380328037] 
\draw    (246,176) -- (245.55,156) ;
\draw [shift={(245.5,154)}, rotate = 448.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3338015535817751] 
\draw    (245.5,132) -- (245.5,111) ;
\draw [shift={(245.5,109)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp1624906970963098] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (215.5,45.5) .. controls (215.5,38.04) and (229.16,32) .. (246,32) .. controls (262.84,32) and (276.5,38.04) .. (276.5,45.5) .. controls (276.5,52.96) and (262.84,59) .. (246,59) .. controls (229.16,59) and (215.5,52.96) .. (215.5,45.5) -- cycle ;
%Straight Lines [id:da1110247207136914] 
\draw    (245.5,75) -- (245.94,61) ;
\draw [shift={(246,59)}, rotate = 451.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da511503327075026] 
\draw    (245.5,408) -- (245.13,336) ;
\draw [shift={(245.12,334)}, rotate = 449.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (155,362) node  [align=left] {LSTM};
% Text Node
\draw (336,362) node  [align=left] {LSTM};
% Text Node
\draw (247,202) node  [align=left] {MLP};
% Text Node
\draw (245,420) node  [align=left] {target};
% Text Node
\draw (399,420) node [scale=1.7280000000000002] [align=left] {. . .};
% Text Node
\draw (96,420) node [scale=1.7280000000000002] [align=left] {. . .};
% Text Node
\draw (336,306) node  [align=left] {r\_context};
% Text Node
\draw (155,306) node  [align=left] {l\_context};
% Text Node
\draw (247,258) node  [align=left] {target};
% Text Node
\draw (177,258) node  [align=left] {l\_context};
% Text Node
\draw (317,258) node  [align=left] {r\_context};
% Text Node
\draw (246,144) node  [align=left] {context};
% Text Node
\draw (245,92) node  [align=left] {\textbf{{\large P}}};
% Text Node
% \draw (253,99) node  [align=left] {{\scriptsize \textit{obj}}};
% Text Node
\draw (246,44.5) node  [align=left] {softmax};
% Text Node
\draw (246,445) node  [align=left] {``{\large tuli}''};
% Text Node
\draw (155,445) node  [align=left] {``is\"{a}ns\"{a}''};
% Text Node
\draw (95,445) node  [align=left] {. . .};
% Text Node
\draw (398,445) node  [align=left] {. . .};
% Text Node
\draw (338,445) node  [align=left] {``aamuy\"{o}ll\"{a}''};
% Text Node
\draw (245,465) node  [align=left] {{\small tulla | tuli}};
% Text Node
\draw (156,420) node  [align=left] {embed};
% Text Node
\draw (336,420) node  [align=left] {embed};
% Text Node
\draw (246,326) node  [align=left] {{\small \textit{concatenation}}};


\end{tikzpicture}
\end{document}


==> plots/Finnish-pos-metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{conf}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.538767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.490572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.255317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.207123in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.971867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.923673in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.688417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.640223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.404967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.356773in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.121517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=4.073323in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.370911in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.372179in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.378432in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{3.378596in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{3.382634in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{3.383098in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{3.381364in}}%
\pgfpathlineto{\pgfqpoint{1.215026in}{3.382110in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{3.376665in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{3.376951in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{3.373345in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{3.372651in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{3.372930in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{3.373242in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.373041in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{3.373871in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{3.374496in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.377318in}}%
\pgfpathlineto{\pgfqpoint{1.959771in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{3.377517in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{3.377798in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{3.378328in}}%
\pgfpathlineto{\pgfqpoint{2.095179in}{3.378960in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.379316in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{3.379024in}}%
\pgfpathlineto{\pgfqpoint{2.144828in}{3.379236in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{3.379736in}}%
\pgfpathlineto{\pgfqpoint{2.316345in}{3.386044in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{3.386198in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{3.388475in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{3.388840in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{3.389141in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.390683in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.390992in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{3.391345in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{3.392232in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{3.393019in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{3.393856in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.393541in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{3.394900in}}%
\pgfpathlineto{\pgfqpoint{2.587162in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{3.397779in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.398949in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{3.399362in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{3.400871in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{3.401556in}}%
\pgfpathlineto{\pgfqpoint{2.767706in}{3.402540in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.407754in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{3.407491in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{3.407548in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{3.407772in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{3.407818in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{3.412291in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{3.412573in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{3.413983in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{3.415451in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{3.416737in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{3.416754in}}%
\pgfpathlineto{\pgfqpoint{3.223580in}{3.417473in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{3.418738in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{3.419898in}}%
\pgfpathlineto{\pgfqpoint{3.268716in}{3.421380in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.423203in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{3.425376in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.427083in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{3.377042in}{3.434337in}}%
\pgfpathlineto{\pgfqpoint{3.449260in}{3.438882in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.441575in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.442978in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{3.443686in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{3.443789in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{3.445262in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{3.446503in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{3.451873in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.454414in}}%
\pgfpathlineto{\pgfqpoint{3.634318in}{3.456732in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{3.462392in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{3.464048in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{3.464662in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{3.465566in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.472197in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{3.473746in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{3.475305in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{3.474868in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{3.477045in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.480566in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{3.481383in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{3.483649in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{3.486895in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{3.489872in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{3.489921in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{3.493387in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{3.494228in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{3.496200in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{3.497430in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{3.499640in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{3.499941in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{3.501555in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{3.503934in}}%
\pgfpathlineto{\pgfqpoint{4.189491in}{3.506709in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{3.507510in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{3.508470in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{3.508973in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{3.509862in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{3.512373in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.511406in}}%
\pgfpathlineto{\pgfqpoint{4.261709in}{3.513424in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{3.513529in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{3.514916in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{3.516275in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.519356in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.522347in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.524443in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{3.528138in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{3.528809in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.533994in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.533826in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{3.535748in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{3.536572in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{3.537971in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{3.537666in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.539281in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{3.540174in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{3.541865in}}%
\pgfpathlineto{\pgfqpoint{4.658906in}{3.543044in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{3.547151in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{3.552072in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{3.552308in}}%
\pgfpathlineto{\pgfqpoint{4.753692in}{3.551543in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{3.552275in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{3.552060in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{3.552625in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{3.552047in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{3.553905in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{3.553332in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{3.556765in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.558557in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{3.559624in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{3.564446in}}%
\pgfpathlineto{\pgfqpoint{4.911668in}{3.567193in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.570279in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{3.571971in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{3.572724in}}%
\pgfpathlineto{\pgfqpoint{4.965831in}{3.574672in}}%
\pgfpathlineto{\pgfqpoint{5.074158in}{3.592406in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.592354in}}%
\pgfpathlineto{\pgfqpoint{5.092212in}{3.594474in}}%
\pgfpathlineto{\pgfqpoint{5.096726in}{3.594145in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{3.596522in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{3.596836in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{3.604063in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{3.604893in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{3.607290in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{3.606946in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.611428in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{3.615720in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{3.617971in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{3.622256in}}%
\pgfpathlineto{\pgfqpoint{5.182484in}{3.623285in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{3.636097in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.637342in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{3.643395in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{3.650848in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{3.654991in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{3.660890in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{3.663657in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{3.668137in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{3.681925in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{3.698694in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{3.706223in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{3.716596in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{3.722921in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{3.739129in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{3.754314in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{3.763581in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{3.765521in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{3.781078in}}%
\pgfpathlineto{\pgfqpoint{5.385597in}{3.784284in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.789816in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{3.812808in}}%
\pgfpathlineto{\pgfqpoint{5.417192in}{3.831552in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.885112in}}%
\pgfpathlineto{\pgfqpoint{5.453301in}{3.911121in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{3.922341in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{3.957533in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{3.957194in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{3.961118in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{3.968584in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{3.979090in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{3.987649in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{4.003807in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{4.008069in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{4.017062in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{4.013227in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.309275in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{3.288607in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{3.275665in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{3.271802in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{3.268325in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{3.263303in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{3.260599in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{3.255963in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{3.236647in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{3.232011in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{3.227568in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{3.223512in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{3.222353in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{3.215399in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{3.198787in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{3.184493in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{3.174256in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{3.152815in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{3.147986in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.143543in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{3.141612in}}%
\pgfpathlineto{\pgfqpoint{1.752145in}{3.139294in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{3.130795in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.125193in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{3.120171in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{3.106843in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{3.104138in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{3.100855in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.098923in}}%
\pgfpathlineto{\pgfqpoint{1.932689in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{2.004907in}{3.076709in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{3.073812in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.072653in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{3.064154in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{3.052564in}}%
\pgfpathlineto{\pgfqpoint{2.135801in}{3.049087in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{3.039236in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{3.036339in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{3.027647in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.025715in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{3.018761in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.015864in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{2.997127in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{2.993843in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.986117in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{2.981481in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{2.967767in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{2.964290in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{2.962551in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{2.956177in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{2.954825in}}%
\pgfpathlineto{\pgfqpoint{2.564594in}{2.952121in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{2.949610in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{2.948064in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{2.944587in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{2.940531in}}%
\pgfpathlineto{\pgfqpoint{2.641325in}{2.936668in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{2.934736in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{2.933191in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{2.926237in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{2.922953in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{2.920635in}}%
\pgfpathlineto{\pgfqpoint{2.745138in}{2.914647in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{2.913295in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{2.910784in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{2.907887in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.904603in}}%
\pgfpathlineto{\pgfqpoint{2.799301in}{2.902092in}}%
\pgfpathlineto{\pgfqpoint{2.817356in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{2.897456in}}%
\pgfpathlineto{\pgfqpoint{2.839924in}{2.893593in}}%
\pgfpathlineto{\pgfqpoint{2.853464in}{2.890695in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{2.885866in}}%
\pgfpathlineto{\pgfqpoint{2.885060in}{2.883548in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{2.881424in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{2.878333in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{2.871959in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{2.865778in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{2.859790in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{2.859403in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{2.854381in}}%
\pgfpathlineto{\pgfqpoint{3.020468in}{2.851870in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{2.849166in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{2.840280in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{2.836031in}}%
\pgfpathlineto{\pgfqpoint{3.092685in}{2.833906in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{2.799137in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{2.795081in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{2.789286in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{2.763016in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{2.761471in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{2.749881in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{2.747949in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{2.719748in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.716078in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.714146in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{2.705261in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{2.703909in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.698887in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{2.689422in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{2.681502in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{2.673389in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{2.665470in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{2.650789in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{2.644029in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{2.641518in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{2.622395in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.615055in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{2.612350in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{2.605783in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{2.599215in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{2.590523in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{2.578547in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{2.575650in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.561742in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{2.554402in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{2.550153in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{2.548607in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{2.543778in}}%
\pgfpathlineto{\pgfqpoint{4.099219in}{2.539142in}}%
\pgfpathlineto{\pgfqpoint{4.103733in}{2.538949in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{2.519054in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{2.509975in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.503987in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{2.502055in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{2.484478in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{2.479456in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.470184in}}%
\pgfpathlineto{\pgfqpoint{4.279763in}{2.469604in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{2.462071in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{2.456856in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{2.448936in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{2.442755in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{2.438892in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{2.435222in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{2.417065in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{2.410690in}}%
\pgfpathlineto{\pgfqpoint{4.464821in}{2.403737in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{2.390988in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{2.388863in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{2.373603in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{2.369740in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.358344in}}%
\pgfpathlineto{\pgfqpoint{4.582175in}{2.350617in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{2.344050in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{2.332074in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{2.328983in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{2.326858in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{2.300589in}}%
\pgfpathlineto{\pgfqpoint{4.695015in}{2.296918in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.289772in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{2.274512in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{2.259832in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{2.253071in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{2.246310in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{2.241288in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{2.238777in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{2.235493in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{2.224290in}}%
\pgfpathlineto{\pgfqpoint{4.821396in}{2.215211in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{2.210769in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{2.206712in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{2.187010in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{2.170784in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{2.149150in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{2.143742in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.130800in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{2.125585in}}%
\pgfpathlineto{\pgfqpoint{4.965831in}{2.119210in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{2.115154in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{2.113029in}}%
\pgfpathlineto{\pgfqpoint{4.983886in}{2.105689in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{2.095258in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.088691in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{2.079226in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.074783in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{2.067443in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{2.060489in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{2.055854in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{2.049286in}}%
\pgfpathlineto{\pgfqpoint{5.074158in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{1.993463in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{1.988247in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{5.146375in}{1.958307in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{1.854966in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{1.834877in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{1.810153in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{1.807255in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{1.716856in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{1.678417in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{1.596517in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.071119in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.313010in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.313221in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.316993in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{3.309084in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{3.306338in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{3.300364in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{3.298384in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{3.297426in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{3.294582in}}%
\pgfpathlineto{\pgfqpoint{1.264676in}{3.286641in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{3.284138in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{3.276546in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{3.271938in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{3.268563in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{3.263796in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{3.258285in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{3.245646in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{3.244398in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{3.226215in}}%
\pgfpathlineto{\pgfqpoint{1.716036in}{3.221173in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{3.219467in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{3.213797in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{3.210559in}}%
\pgfpathlineto{\pgfqpoint{1.824363in}{3.207058in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.205404in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.201023in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{3.198800in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{3.195000in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{3.188096in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{3.185894in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.183780in}}%
\pgfpathlineto{\pgfqpoint{2.004907in}{3.179871in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{3.178378in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{3.176556in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{3.172167in}}%
\pgfpathlineto{\pgfqpoint{2.099692in}{3.168808in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{3.162530in}}%
\pgfpathlineto{\pgfqpoint{2.208019in}{3.155748in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{3.153830in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{3.152478in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{3.150047in}}%
\pgfpathlineto{\pgfqpoint{2.275723in}{3.146984in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.144846in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{3.134277in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{3.133005in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{3.131546in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{3.129457in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{3.129476in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{3.127865in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{3.114824in}}%
\pgfpathlineto{\pgfqpoint{2.523971in}{3.113264in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.111833in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.110783in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.108247in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.099858in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{3.099120in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.092294in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{3.090311in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{3.088441in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{3.066244in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{3.061715in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{3.058791in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{3.056434in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{3.055048in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.052742in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{3.046827in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{3.038486in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{3.037426in}}%
\pgfpathlineto{\pgfqpoint{3.092685in}{3.036610in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{3.028531in}}%
\pgfpathlineto{\pgfqpoint{3.178444in}{3.023534in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{3.020507in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{3.014423in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.010360in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.008840in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{3.004135in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{3.001907in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{3.377042in}{2.997625in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{2.996123in}}%
\pgfpathlineto{\pgfqpoint{3.395097in}{2.994910in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{2.991599in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{2.989501in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{2.987174in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{2.984657in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{2.983595in}}%
\pgfpathlineto{\pgfqpoint{3.471828in}{2.981115in}}%
\pgfpathlineto{\pgfqpoint{3.562100in}{2.965184in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{2.965201in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.962298in}}%
\pgfpathlineto{\pgfqpoint{3.607236in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{2.955321in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{2.949838in}}%
\pgfpathlineto{\pgfqpoint{3.711049in}{2.944632in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{2.941864in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{2.940800in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{2.939084in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{2.936351in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{2.932888in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{2.931368in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{2.930217in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{2.925655in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{2.924270in}}%
\pgfpathlineto{\pgfqpoint{3.832917in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{2.921624in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.917408in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{2.912340in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{2.907701in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{2.903448in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{2.897102in}}%
\pgfpathlineto{\pgfqpoint{4.013461in}{2.890844in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{2.889655in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{2.887713in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.885267in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{2.880595in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{2.873745in}}%
\pgfpathlineto{\pgfqpoint{4.099219in}{2.870520in}}%
\pgfpathlineto{\pgfqpoint{4.103733in}{2.870524in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{2.866270in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{2.864056in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{2.859281in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{2.858936in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{2.855571in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{2.849981in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{2.844300in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{2.836686in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{2.822924in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{2.818867in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.816986in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{2.815950in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{2.814056in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{2.812998in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{2.806784in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.804364in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{2.800793in}}%
\pgfpathlineto{\pgfqpoint{4.392604in}{2.794990in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{2.785000in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{2.782233in}}%
\pgfpathlineto{\pgfqpoint{4.464821in}{2.776972in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{2.774926in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{2.767756in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{2.765097in}}%
\pgfpathlineto{\pgfqpoint{4.559607in}{2.748411in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{2.738034in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{2.734654in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.714799in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.711299in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{2.698789in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{2.673942in}}%
\pgfpathlineto{\pgfqpoint{4.753692in}{2.670704in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{2.663881in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{2.659862in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{2.657778in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{2.657343in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{2.651122in}}%
\pgfpathlineto{\pgfqpoint{4.821396in}{2.638337in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{2.634766in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{2.631732in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{2.625794in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{2.619024in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{2.617353in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{2.608918in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{2.597996in}}%
\pgfpathlineto{\pgfqpoint{4.916182in}{2.595886in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{2.591535in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{2.589025in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{2.584438in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{2.551617in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{2.544802in}}%
\pgfpathlineto{\pgfqpoint{5.001940in}{2.542848in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{2.532123in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.528289in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{2.526438in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{2.522241in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{2.516553in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{2.512755in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{2.507352in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{2.492757in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{2.484157in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{2.477400in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{2.460034in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{2.455540in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{2.453234in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{2.431992in}}%
\pgfpathlineto{\pgfqpoint{5.150889in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{2.405149in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{2.347978in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{2.341442in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{2.338413in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{2.323808in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{2.303654in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{2.301720in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{2.277521in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.215152in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{2.194438in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{2.137187in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.091707in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.014965in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{2.002669in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{1.898013in}}%
\pgfpathlineto{\pgfqpoint{5.471355in}{1.848523in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{1.786131in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{1.688636in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.444718in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{1.344645in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.829891in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.829891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.532056in}}%
\pgfpathlineto{\pgfqpoint{2.009306in}{3.532056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{3.532056in}}{\pgfqpoint{2.037083in}{3.559834in}}%
\pgfpathlineto{\pgfqpoint{2.037083in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{4.154556in}}{\pgfqpoint{2.009306in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.559834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.532056in}}{\pgfqpoint{0.897222in}{3.532056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.856778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.856778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.663167in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.663167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont F1-measure}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Russian-pos-metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{conf}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.930041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=0.881847in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.343371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.295177in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.756701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.708506in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.170030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.121836in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.583360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.535166in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.996690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.948495in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.410020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.361825in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.823349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.775155in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.522908in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.526353in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.527187in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{3.529388in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{3.531197in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{3.544185in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{3.560673in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{3.573000in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{3.575146in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{3.583571in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{3.585396in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{3.595068in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{3.601917in}}%
\pgfpathlineto{\pgfqpoint{1.413625in}{3.608101in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{3.611189in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{3.612093in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{3.612901in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.613825in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.616284in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.616267in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{3.617169in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{3.617498in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{3.620016in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{3.623886in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{3.624106in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.623998in}}%
\pgfpathlineto{\pgfqpoint{2.587162in}{3.624203in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{3.624670in}}%
\pgfpathlineto{\pgfqpoint{2.745138in}{3.625146in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{3.629488in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.630573in}}%
\pgfpathlineto{\pgfqpoint{3.223580in}{3.639135in}}%
\pgfpathlineto{\pgfqpoint{3.291284in}{3.643514in}}%
\pgfpathlineto{\pgfqpoint{3.340934in}{3.653375in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{3.655217in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.657687in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.660707in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{3.663900in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{3.665179in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{3.669913in}}%
\pgfpathlineto{\pgfqpoint{3.503423in}{3.678104in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.685755in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{3.703263in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{3.720326in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{3.720557in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{3.723666in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{3.726088in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{3.733101in}}%
\pgfpathlineto{\pgfqpoint{3.923189in}{3.736243in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{3.741864in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.747214in}}%
\pgfpathlineto{\pgfqpoint{4.013461in}{3.748934in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{3.750910in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{3.752540in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{3.756629in}}%
\pgfpathlineto{\pgfqpoint{4.279763in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{3.785839in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{3.792063in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{3.793775in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{3.795080in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.797616in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{3.802861in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{3.805789in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{3.820054in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{3.820511in}}%
\pgfpathlineto{\pgfqpoint{4.514471in}{3.822854in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{3.847294in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{3.848799in}}%
\pgfpathlineto{\pgfqpoint{4.690501in}{3.851620in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{3.867258in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{3.877712in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{3.879643in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{3.882863in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.884433in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.892592in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{3.897153in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{3.900640in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{3.906042in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{3.907920in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{3.912191in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{3.927871in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{3.928048in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{3.932064in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{3.933191in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{3.936049in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.938438in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.949322in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{3.961060in}}%
\pgfpathlineto{\pgfqpoint{5.272756in}{3.964287in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{3.970507in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{3.971968in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{3.974531in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{3.976004in}}%
\pgfpathlineto{\pgfqpoint{5.344974in}{3.975372in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.976061in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{3.979464in}}%
\pgfpathlineto{\pgfqpoint{5.385597in}{3.982574in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{3.983895in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{3.985897in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{3.984577in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{3.986232in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.991523in}}%
\pgfpathlineto{\pgfqpoint{5.453301in}{3.997519in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{3.999531in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{3.991035in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{3.987059in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{3.985192in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{3.986486in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{3.975935in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{3.984250in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{4.035842in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.042968in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.042968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.451662in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{3.427149in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{3.423926in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{3.417578in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{3.412207in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{3.405176in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{3.403222in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{3.401074in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{3.398339in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{3.382226in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{3.381249in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{3.380663in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{3.379589in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{3.376171in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.375292in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{3.374218in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{3.367381in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.364159in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{3.341404in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{3.339548in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{3.328903in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{3.326462in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.324021in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{3.318552in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{3.314743in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.313278in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{3.312204in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{3.298238in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.288765in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{3.278804in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{3.276851in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.270503in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.261714in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{3.257807in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.248334in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{3.239057in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.222552in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{3.221185in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{3.216888in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.213372in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{3.203118in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{3.199895in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.190617in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{3.184465in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.179973in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{3.173918in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{3.107802in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{3.104970in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{3.096767in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{3.082704in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{3.080457in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{3.076160in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{3.071082in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{3.060242in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{3.058191in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{3.053796in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{3.051062in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{3.046570in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{3.043835in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.042272in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.037585in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{2.998619in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{2.993052in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{2.987876in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{2.964340in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{2.920003in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{2.915706in}}%
\pgfpathlineto{\pgfqpoint{4.401631in}{2.906428in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{2.902326in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{2.891779in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{2.888166in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{2.871466in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.867462in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{2.861309in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{2.829375in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{2.825566in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.821464in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{2.818632in}}%
\pgfpathlineto{\pgfqpoint{4.713069in}{2.802616in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{2.780154in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{2.776345in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{2.773318in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{2.764431in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{2.751735in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{2.745387in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{2.744020in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{2.739625in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{2.725074in}}%
\pgfpathlineto{\pgfqpoint{4.916182in}{2.710816in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.695971in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{2.688842in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{2.645286in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{2.639036in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{2.632688in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.628293in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{2.625559in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{2.610031in}}%
\pgfpathlineto{\pgfqpoint{5.092212in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{2.593527in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{2.516473in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{2.492546in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{2.475456in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{2.458952in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{2.450650in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{2.409926in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{2.400942in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{2.379945in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{2.364026in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{2.267832in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{2.213338in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.177985in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{2.142827in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.108256in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.006299in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{1.949950in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{1.876217in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{1.524837in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.272680in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.442648in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{3.442683in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{3.448483in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{3.455036in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{3.454549in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{3.454949in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{3.457069in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{3.459378in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{3.459503in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{3.460046in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{3.459497in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{3.458782in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{3.456231in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.455517in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{3.453071in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.450982in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.449889in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{3.448953in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{3.445768in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.434957in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{3.432573in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.430748in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{3.429130in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.427592in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{3.426720in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.420055in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{3.417303in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{3.411639in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{3.410070in}}%
\pgfpathlineto{\pgfqpoint{3.449260in}{3.407377in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{3.401255in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{3.396667in}}%
\pgfpathlineto{\pgfqpoint{3.575641in}{3.391727in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.384444in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.369147in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.368355in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{3.367200in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{3.366206in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{3.363796in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{3.362017in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{3.359035in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.357335in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{3.356031in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{3.348250in}}%
\pgfpathlineto{\pgfqpoint{3.941243in}{3.347518in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{3.345674in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{3.344470in}}%
\pgfpathlineto{\pgfqpoint{4.103733in}{3.329067in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{3.321637in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{3.314600in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{3.312624in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{3.311854in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{3.307555in}}%
\pgfpathlineto{\pgfqpoint{4.284277in}{3.306416in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{3.304524in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{3.302175in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{3.299402in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.299277in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{3.297505in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{3.295580in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{3.292183in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{3.288197in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{3.286629in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{3.285247in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{3.283577in}}%
\pgfpathlineto{\pgfqpoint{4.573148in}{3.273566in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{3.272225in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{3.263995in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.263219in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.261570in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{3.260051in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.257615in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{3.255347in}}%
\pgfpathlineto{\pgfqpoint{4.731124in}{3.253663in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{3.252358in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{3.236658in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{3.233122in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{3.232921in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.230818in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.219996in}}%
\pgfpathlineto{\pgfqpoint{4.911668in}{3.217448in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{3.206610in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{3.200637in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.196958in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{3.193239in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{3.189956in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{3.184854in}}%
\pgfpathlineto{\pgfqpoint{5.096726in}{3.162219in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{3.153590in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{3.147426in}}%
\pgfpathlineto{\pgfqpoint{5.150889in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{5.159916in}{3.133335in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{3.119407in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.110144in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{3.104874in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{3.101304in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{3.096789in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{3.086959in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{3.082574in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{3.063165in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{3.060248in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{3.051327in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{5.363028in}{2.984858in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{2.965953in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{2.943264in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{2.930731in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{2.890692in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.868417in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{2.766342in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{2.713459in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{2.641780in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{2.450005in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{2.255260in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{2.162836in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{2.003523in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.706611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.009306in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{0.597444in}}{\pgfqpoint{2.037083in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{2.037083in}{1.192166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{1.219944in}}{\pgfqpoint{2.009306in}{1.219944in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.219944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.219944in}}{\pgfqpoint{0.869444in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.115777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.067166in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.922166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.873555in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.728555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.679944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont F1-measure}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Spanish-pos-metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{conf}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.884296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.836102in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.471328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.423133in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.058359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.010165in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.645391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.597197in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.232422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.184228in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.819454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.771260in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.374996in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.379940in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{3.381899in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{3.382772in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{3.384032in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{3.394422in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{3.395516in}}%
\pgfpathlineto{\pgfqpoint{1.503897in}{3.398367in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{3.398507in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{3.398574in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{3.398497in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.398149in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.395272in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.394547in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.393981in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.390192in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{3.387491in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{3.386455in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{3.383771in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.383518in}}%
\pgfpathlineto{\pgfqpoint{2.767706in}{3.383484in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{3.383599in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.383631in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{3.384223in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{3.386834in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{3.390060in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{3.390831in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{3.419741in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{3.431183in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{3.435081in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.438599in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{3.441069in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{3.442661in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{3.446055in}}%
\pgfpathlineto{\pgfqpoint{3.995406in}{3.450711in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{3.453141in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{3.457731in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{3.460210in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{3.468944in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{3.471332in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{3.480705in}}%
\pgfpathlineto{\pgfqpoint{4.261709in}{3.484706in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{3.491781in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{3.492889in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.497136in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{3.508899in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.512792in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{3.516013in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{3.519461in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{3.522989in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{3.534033in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{3.538652in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{3.544373in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.548370in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{3.553726in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.556911in}}%
\pgfpathlineto{\pgfqpoint{4.672447in}{3.559540in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{3.582652in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{3.584426in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{3.585989in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{3.601035in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{3.610010in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{3.611867in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.614134in}}%
\pgfpathlineto{\pgfqpoint{4.916182in}{3.616017in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{3.622982in}}%
\pgfpathlineto{\pgfqpoint{4.965831in}{3.625904in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.636588in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{3.638715in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{3.643416in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.653994in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{3.661455in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{3.665769in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.670541in}}%
\pgfpathlineto{\pgfqpoint{5.182484in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{3.678807in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{3.681918in}}%
\pgfpathlineto{\pgfqpoint{5.214080in}{3.685079in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{3.689327in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{3.692697in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{3.696959in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{3.707465in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{3.714903in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.729491in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{3.733765in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.749648in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{3.762902in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{3.770464in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{3.776658in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{3.790019in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{3.832941in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{3.881357in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{3.927759in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.250345in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.218963in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.214778in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{3.210664in}}%
\pgfpathlineto{\pgfqpoint{1.061563in}{3.209339in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{3.208223in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{3.203899in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{3.197344in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{3.193438in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{3.191206in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{3.187650in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{3.185558in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{3.183256in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{3.177747in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{3.164217in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{3.163032in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{3.137647in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{3.134508in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.129278in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.127813in}}%
\pgfpathlineto{\pgfqpoint{2.009420in}{3.112819in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{3.096431in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.070209in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{3.061631in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{2.338913in}{3.055633in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{3.042452in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{3.038268in}}%
\pgfpathlineto{\pgfqpoint{2.474322in}{3.031224in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{3.025924in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{3.022856in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{3.018392in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{3.016370in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.012604in}}%
\pgfpathlineto{\pgfqpoint{2.713543in}{2.990566in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{2.982476in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{2.799301in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{2.889573in}{2.962949in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{2.961136in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{2.959323in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{2.952419in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{2.949769in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{2.936309in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{2.933101in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{2.927661in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{2.917131in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{2.915317in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{2.913295in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{2.905554in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{2.903671in}}%
\pgfpathlineto{\pgfqpoint{3.273230in}{2.901230in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.898301in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{2.893001in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{2.890351in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{2.887212in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{2.878007in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{2.868522in}}%
\pgfpathlineto{\pgfqpoint{3.449260in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{2.856109in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{2.849204in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{2.845090in}}%
\pgfpathlineto{\pgfqpoint{3.589182in}{2.830514in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{2.828492in}}%
\pgfpathlineto{\pgfqpoint{3.629804in}{2.822982in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{2.819844in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{2.815660in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{2.809174in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{2.802758in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{2.792018in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{2.790135in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{2.787624in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.785253in}}%
\pgfpathlineto{\pgfqpoint{3.832917in}{2.777024in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{2.772073in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{2.770120in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.767540in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{2.765378in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{2.752685in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{2.750244in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{2.746199in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{2.742154in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.728555in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{2.723325in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{2.713980in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{2.707982in}}%
\pgfpathlineto{\pgfqpoint{4.189491in}{2.697940in}}%
\pgfpathlineto{\pgfqpoint{4.266223in}{2.681063in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{2.672415in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{2.602187in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{2.599049in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{2.596678in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.583497in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.575268in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{2.568991in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.562296in}}%
\pgfpathlineto{\pgfqpoint{4.713069in}{2.558809in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{2.499601in}}%
\pgfpathlineto{\pgfqpoint{4.911668in}{2.472751in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{2.468776in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{2.453433in}}%
\pgfpathlineto{\pgfqpoint{4.983886in}{2.433836in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{2.427002in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{2.389970in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{2.352939in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{2.341920in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{2.275040in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{2.264579in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{2.254188in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{5.232134in}{2.227966in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{2.202232in}}%
\pgfpathlineto{\pgfqpoint{5.254702in}{2.197629in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{2.134585in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{2.063660in}}%
\pgfpathlineto{\pgfqpoint{5.363028in}{1.996152in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{1.931015in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{1.788119in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{5.471355in}{1.631903in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{1.450790in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{1.368148in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.178318in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.274767in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.258627in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{3.257525in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{3.256299in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{3.254133in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{3.253474in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{3.255069in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{3.255162in}}%
\pgfpathlineto{\pgfqpoint{1.233080in}{3.253901in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{3.251669in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{3.250864in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{3.248636in}}%
\pgfpathlineto{\pgfqpoint{1.481329in}{3.246176in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{3.238936in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{3.220277in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.216792in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{3.215448in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{3.187397in}}%
\pgfpathlineto{\pgfqpoint{2.208019in}{3.183515in}}%
\pgfpathlineto{\pgfqpoint{2.226073in}{3.181227in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{3.178243in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.173657in}}%
\pgfpathlineto{\pgfqpoint{2.316345in}{3.170474in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{3.168499in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{3.162158in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{3.157640in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{3.156083in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{3.150199in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{3.130823in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{3.128582in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.099062in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.097259in}}%
\pgfpathlineto{\pgfqpoint{3.020468in}{3.093885in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{3.088192in}}%
\pgfpathlineto{\pgfqpoint{3.088172in}{3.086523in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.070003in}}%
\pgfpathlineto{\pgfqpoint{3.291284in}{3.069297in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{3.066923in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.065671in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{3.064060in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{3.060777in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{3.052029in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.049014in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.037873in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{3.029072in}}%
\pgfpathlineto{\pgfqpoint{3.742644in}{3.022339in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{3.020048in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.018086in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{3.001575in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{2.999944in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{2.987252in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{2.986000in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{2.982392in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.968219in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{2.965953in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{2.962277in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{2.960751in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{2.957437in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{2.952096in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.950824in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.938843in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.936085in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.930459in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{2.927731in}}%
\pgfpathlineto{\pgfqpoint{4.731124in}{2.925193in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{2.916260in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{2.899171in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{2.872482in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{2.869628in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.862665in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.858515in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.838347in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{2.833806in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{2.830634in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{2.797815in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{2.761938in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{2.753651in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{2.736783in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{2.712887in}}%
\pgfpathlineto{\pgfqpoint{5.254702in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{2.667264in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{2.655734in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{2.614537in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{2.564937in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{2.475781in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{2.428084in}}%
\pgfpathlineto{\pgfqpoint{5.430733in}{2.401715in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{2.173024in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{2.086095in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{2.009015in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.894133in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.480095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.532056in}}%
\pgfpathlineto{\pgfqpoint{2.009306in}{3.532056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{3.532056in}}{\pgfqpoint{2.037083in}{3.559834in}}%
\pgfpathlineto{\pgfqpoint{2.037083in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037083in}{4.154556in}}{\pgfqpoint{2.009306in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.559834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.532056in}}{\pgfqpoint{0.897222in}{3.532056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.856778in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.856778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.663167in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.663167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont F1-measure}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

